Coloring Problems on Bipartite Graphs of Small Diameter

We investigate a number of coloring problems restricted to bipartite graphs with bounded diameter. First, we investigate the $k$-List Coloring, List $k$-Coloring, and $k$-Precoloring Extension problems on bipartite graphs with diameter at most $d$, proving NP-completeness in most cases, and leaving open only the List $3$-Coloring and $3$-Precoloring Extension problems when $d=3$. Some of these results are obtained through a proof that the Surjective $C_6$-Homomorphism problem is NP-complete on bipartite graphs with diameter at most four. Although the latter result has been already proved [Vikas, 2017], we present ours as an alternative simpler one. As a byproduct, we also get that $3$-Biclique Partition is NP-complete. An attempt to prove this result was presented in [Fleischner, Mujuni, Paulusma, and Szeider, 2009], but there was a flaw in their proof, which we identify and discuss here. Finally, we prove that the $3$-Fall Coloring problem is NP-complete on bipartite graphs with diameter at most four, and prove that NP-completeness for diameter three would also imply NP-completeness of $3$-Precoloring Extension on diameter three, thus closing the previously mentioned open cases. This would also answer a question posed in [Kratochv\'il, Tuza, and Voigt, 2002].

==> figDiagonals.tex <==
%\scriptsize
\noindent\begin{minipage}{\textwidth}
\begin{minipage}{0.49\textwidth}
%\begin{figure}[H]
\begin{flushleft}
\scalebox{.9}{
  \begin{tikzpicture}[scale=0.7]
  \pgfsetlinewidth{1pt}
  \tikzset{vertex/.style={circle, minimum size=0.2cm, fill=black, draw, inner sep=1pt}}
  %\tikzset{small/.style={circle, minimum size=0.2cm, fill=black!20, draw, inner sep=1pt}}

\foreach \i in {2,4,6}{
\node[vertex,label=210-60*\i:{$h_\i$}] (h\i) at (-\i*60+210:4) {};
}
\foreach \i in {1,3,5}{
\node[vertex,label=210-60*\i:{$h_\i$},black!50] (h\i) at (-\i*60+210:4) {};
}


\node[vertex,label=below:{$b^u_{2,1,4}$}] (a2) at (165:2.4) {};
\node[vertex,label=above:{$b^u_{1,1,4}$}] (a1) at (135:2.4) {};
\node[vertex,label=above:{$c^u_{1,1,4}$}] (c) at (30:2.4) {};
\node[vertex,label={[above,xshift=.45cm]$a^u_{1,1,4}$},black!50] (d1) at (-15:2.3) {};
\node[vertex,label=270:{$a^u_{2,1,4}$},black!50] (d2) at (-45:2.4) {};
\node[vertex,label=left:{$c^u_{2,1,4}$}] (e) at (-90:2.4) {};

%\node[vertex,label=-30:{$u \in X$},black!50] (v) at (0,0) {};
\node[vertex,label={[below, xshift=.5cm, yshift=-.1cm]$u{\in}Y$},black!50] (v) at (0,0) {};


\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h6)--(h1)
        (v)--(a1) (v)--(a2) (v)--(c) (v)--(e)
        (h1)--(a1) (h1)--(a2)--(d2)--(e) (a1)--(d1)--(c)
        (h3)--(c) (h4)--(d1) (h4)--(d2) (h5)--(e);

\node at (0,-5.2) {$(h_1,h_4)$-gadget};

  %\node [vertex,label={[label distance=0.01cm]45:$\ell^i_{i_2}$}] (L2) at (0,-5.5) {};  
\end{tikzpicture}
}
\end{flushleft}
\end{minipage}\hfill\begin{minipage}{0.49\textwidth}


\begin{flushright}
\scalebox{.9}{
  \begin{tikzpicture}[scale=0.7]
  \pgfsetlinewidth{1pt}
  \tikzset{vertex/.style={circle, minimum size=0.2cm, fill=black, draw, inner sep=1pt}}
  %\tikzset{small/.style={circle, minimum size=0.2cm, fill=black!20, draw, inner sep=1pt}}

\foreach \i in {2,4,6}{
\node[vertex,label=210-60*\i:{$h_\i$}] (h\i) at (-\i*60+210:4) {};
}
\foreach \i in {1,3,5}{
\node[vertex,label=210-60*\i:{$h_\i$},black!50] (h\i) at (-\i*60+210:4) {};
}


\node[vertex,label={[above,xshift=-.38cm]$a^u_{1,3,6}$},black!50] (a1) at (-165:2.4) {};
\node[vertex,label=below:{$a^u_{2,3,6}$},black!50] (a2) at (-135:2.4) {};
\node[vertex,label=above:{$b^u_{1,3,6}$}] (b1) at (45:2.4) {};
\node[vertex,label=below:{$b^u_{2,3,6}$}] (b2) at (15:2.3) {};
\node[vertex,label={[above,xshift=.2cm]$c^u_{1,3,6}$}] (c1) at (150:2.4) {};
\node[vertex,label=0:{$c^u_{2,3,6}$}] (c2) at (-90:2.4) {};

%\node[vertex,label=150:{$c^u_{2,1,4}$}] (e) at (-90:2) {};
\node[vertex,label={[below, xshift=-.5cm]$u{\in}Y$},black!50] (v) at (0,0) {};


\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h6)--(h1)
        (v)--(b1) (v)--(b2) (v)--(c1) (v)--(c2)
        (b2)--(h3)--(b1)--(a1)--(h6)--(a2)--(b2)
        (a1)--(c1)--(h1) (a2)--(c2)--(h5);

\node at (0,-5.2) {$(h_3,h_6)$-gadget};

  %\node [vertex,label={[label distance=0.01cm]45:$\ell^i_{i_2}$}] (L2) at (0,-5.5) {};  
\end{tikzpicture}
}
\end{flushright}
%\end{figure}
\end{minipage}
\end{minipage}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\scriptsize
\noindent\begin{minipage}{\textwidth}
%\begin{figure}[H]
\begin{center}
\vspace{-2cm}
\scalebox{.9}{
  \begin{tikzpicture}[scale=0.7]
  \pgfsetlinewidth{1pt}
  \tikzset{vertex/.style={circle, minimum size=0.2cm, fill=black, draw, inner sep=1pt}}
  %\tikzset{small/.style={circle, minimum size=0.2cm, fill=black!20, draw, inner sep=1pt}}

\foreach \i in {2,4,6}{
\node[vertex,label=210-60*\i:{$h_\i$}] (h\i) at (-\i*60+210:4) {};
}
\foreach \i in {1,3,5}{
\node[vertex,label=210-60*\i:{$h_\i$},black!50] (h\i) at (-\i*60+210:4) {};
}


\node[vertex,label=right:{$a^u_{1,5,2}$},black!50] (a1) at (75:2.4) {};
\node[vertex,label=left:{$a^u_{2,5,2}$},black!50] (a2) at (105:2.4) {};
\node[vertex,label=right:{$b^u_{1,5,2}$}] (b1) at (-75:2.4) {};
\node[vertex,label=left:{$b^u_{2,5,2}$}] (b2) at (-105:2.3) {};
\node[vertex,label=below:{$c^u_{1,5,2}$}] (c1) at (30:2.4) {};
\node[vertex,label=below:{$c^u_{2,5,2}$}] (c2) at (150:2.4) {};

%\node[vertex,label=150:{$c^u_{2,1,4}$}] (e) at (-90:2) {};

%\node[vertex,label=90:{$u \in X$},black!50] (v) at (0,0) {};
\node[vertex,label=above:{$u{\in}Y$},black!50] (v) at (0,0) {};


\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h6)--(h1)
      (h2)--(a1)--(b1)--(h5)--(b2)--(a2)--(h2)
      (a1)--(c1)--(h3) (a2)--(c2)--(h1)
      (b2)--(v)--(b1) (c1)--(v)--(c2);
        
\node at (0,-5.2) {$(h_5,h_2)$-gadget};

  %\node [vertex,label={[label distance=0.01cm]45:$\ell^i_{i_2}$}] (L2) at (0,-5.5) {};  
\end{tikzpicture}
}
\end{center}

\end{minipage}


==> figFallCol.tex <==
  \begin{tikzpicture}[scale=1]
  \pgfsetlinewidth{1pt}

  \tikzset{vertex/.style={circle, minimum size=0.6cm, fill=black!20, draw, inner sep=1pt}}
  %\tikzset{simple/.style={circle, minimum size=0.5cm, fill=black, draw, inner sep=1pt}}

%V
    \node[vertex] (v1) at (0,4) {$v_1$};
    \node[vertex] (v2) at (0,3) {$v_2$};
    \node  at (0,2.5) {$\cdots$};
    \node[vertex] (vn) at (0,2) {$v_n$};

%V'
    \node[vertex] (vp1) at (-2.5,4) {$v'_1$};
    \node[vertex] (vp2) at (-2.5,3) {$v'_2$};
    \node  at (-2.5,2.5) {$\cdots$};
    \node[vertex] (vpn) at (-2.5,2) {$v'_n$};


%E
    \node[vertex] (e1) at (2.5,4) {$e_1$};
    \node[vertex] (e2) at (2.5,3) {$e_2$};
    \node  at (2.5,2.5) {$\cdots$};
    \node[vertex] (em) at (2.5,2) {$e_m$};

%v,v'
    \node[vertex] (vp) at (0,5.5) {$v'$};
    \node[vertex] (v) at (-2.5,5.5) {$v$};

   \node [label=270:$V$, draw=black!50, rounded corners, dashed, minimum width=2cm, minimum height=4.3cm] at (0,3) {};
   \node [label=270:$V'$, draw=black!50, rounded corners, dashed, minimum width=2cm, minimum height=4.3cm] at (-2.5,3) {};
   \node [label=270:$E$, draw=black!50, rounded corners, dashed, minimum width=2cm, minimum height=4.3cm] at (2.5,3) {};


    \draw (e1)--(v1) (e1)--(0,3.3) (e1)--(0,2.5)
            (e2)--(0,3.5) (e2)--(0,3) (e2)--(0,2.5)
            (em)--(0,3.2) (em)--(0,2.5) (em)--(0,2);

%redraw
%V
\node [label=270:$V$, draw=black!50, rounded corners, dashed, minimum width=2cm, minimum height=4.3cm,fill=white] at (0,3) {};
\node[vertex] (v1) at (0,4) {$v_1$};
    \node[vertex] (v2) at (0,3) {$v_2$};
    \node  at (0,2.5) {$\cdots$};
    \node[vertex] (vn) at (0,2) {$v_n$};

%remaining edges
    \draw (v)--(v1) (v)--(v2) (v)--(vn);
    \draw (vp)--(vp1) (vp)--(vp2) (vp)--(vpn);
    \draw (v1)--(vp1) (v2)--(vp2) (vn)--(vpn);
  \end{tikzpicture}


==> figcoloring1.tex <==
\begin{figure}[thb]
\begin{center}
  \begin{tikzpicture}[scale=.65]
  \pgfsetlinewidth{1pt}
  \tikzset{vertex/.style={circle, minimum size=0.7cm, draw, inner sep=1pt}}
  \tikzset{simple/.style={circle, minimum size=0.3cm, draw, inner sep=1pt}}

  \node [vertex] (ej) at (0,0){$e_j$};
  \node [vertex,label={[xshift=-.2cm]-30:$v''_{1,j}$}] (vpp1j) at (-2,0){$p^V_3$};
  \node [vertex,label = -90:$v'_{1,j}$] (vp1j) at (-5,0){$p^V_3$};
  \node [vertex,label=-90:$v_{i_1}$,line width=2pt] (v1j) at (-8,0){$p^V_1$};

  \node [vertex,label={[yshift=+.2cm,xshift=-0.2cm]-30:$d_{1,j}$}] (d1j) at (-3.5,-1){$p^E_1$};
  \node [simple] (c1j) at (-3.5,1){};
  \node [simple] (b1j) at (-6.5,-1){};
  \node [vertex,label={[xshift=+.1cm]120:$a_{1,j}$}] (a1j) at (-6.5,1){$p^E_2$};

  \node [vertex] (p1E2) at (-2,2){$p^E_2$};
  \node [vertex] (p1V2) at (-3.5,-3){$p^V_2$};
  \node [vertex] (p1V1) at (-6.5,-3){$p^V_1$};

  \node [vertex] (p1V12) at (-3.5,3){$p^V_1$};
  \node [vertex] (p1E1) at (-5,2){$p^E_1$};
  \node [vertex] (p1V3) at (-6.5,3){$p^V_3$};

  \node [vertex] (p1E3) at (-9.5,0){$p^E_3$};

  \draw (ej)--(vpp1j)--(p1E2) (vpp1j)--(d1j)--(p1V2) (vpp1j)--(c1j)--(p1V12) (c1j)--(vp1j)--(d1j) (vp1j)--(p1E1) (vp1j)--(b1j)--(v1j)--(p1E3) (vp1j)--(a1j)--(v1j) (b1j)--(p1V1) (a1j)--(p1V3);


  \node [vertex,label={[xshift=+0.2cm]-120:$v''_{2,j}$}] (vpp2j) at (2,0){$p^V_2$};
  \node [vertex,label=-90:$v'_{2,j}$] (vp2j) at (5,0){$p^V_1$};
  \node [vertex,label=90:$v_{i_2}$,line width=2pt] (v2j) at (8,0){$p^V_1$};

  \node [simple] (d2j) at (3.5,-1){};
  \node [vertex,label=150:$c_{2,j}$] (c2j) at (3.5,1){$p^E_3$};
  \node [vertex,label=-30:$b_{2,j}$] (b2j) at (6.5,-1){$p^E_3$};
  \node [simple] (a2j) at (6.5,1){};

  \node [vertex] (p2E1) at (2,-2.5){$p^E_1$};
  \node [vertex] (p2V1) at (3.5,-3){$p^V_1$};
  \node [vertex] (p2V2) at (6.5,-3){$p^V_2$};

  \node [vertex] (p2V22) at (3.5,3){$p^V_2$};
  \node [vertex] (p2E2) at (5,2){$p^E_2$};
  \node [vertex] (p2V3) at (6.5,3){$p^V_3$};

  \node [vertex] (p2E3) at (9.5,0){$p^E_3$};

  \draw (ej)--(vpp2j)--(p2E1) (vpp2j)--(d2j)--(p2V1) (vpp2j)--(c2j)--(p2V22) (c2j)--(vp2j)--(d2j) (vp2j)--(p2E2) (vp2j)--(b2j)--(v2j)--(p2E3) (vp2j)--(a2j)--(v2j) (b2j)--(p2V2) (a2j)--(p2V3);


  \node [vertex,label=30:$v_{i_3}$,line width=2pt] (v3j) at (0,2){$p^V_1$};
  \node [vertex] (p3E3) at (0,4){$p^E_3$};

  \draw (ej)--(v3j)--(p3E3);

%  \node [simple] (p2) at (-1,-1){};
%  \node [label=270:$P$,draw=black!50, rounded corners, dashed, minimum height=3.5cm, minimum width=1.2cm] at (-1,0) {};
%  \node [simple] (q1) at (1,1){};
%  \node [simple] (q2) at (1,-1){};
%  \node [label=270:$Q$,draw=black!50, rounded corners, dashed, minimum height=3.5cm, minimum width=1.2cm] at (1,0) {};
%
%  \draw (p)--(pp)--(p1)--(q1)--(qp)--(q)
%  (pp)--(p2)--(q2)--(qp)
%  (p1)--(q2)   (p2)--(q1);
%
\end{tikzpicture}
\caption{Coloring of a hyperedge gadget when $f(\{v_{i_1},v_{i_2},v_{i_3}\}) = p^V_1$. Vertices $v_{i_1}$, $v_{i_2}$, and $v_{i_3}$ are emphasized. The image of a vertex is put inside of the node, and its label appears next to it, with the exception of $e_j$. Note that the blank vertices can be colored, from left to right, with $p^E_2$, $p^E_2$, $p^E_3$, and $p^E_2$.}
\label{fig:coloring1}
\end{center}
\end{figure}


==> figcoloring2.tex <==
\begin{figure}[thb]
\begin{center}
  \begin{tikzpicture}[scale=.7]
  \pgfsetlinewidth{1pt}
  \tikzset{vertex/.style={circle, minimum size=0.7cm, draw, inner sep=1pt}}
  \tikzset{simple/.style={circle, minimum size=0.3cm, draw, inner sep=1pt}}

  \node [vertex] (ej) at (0,0){$e_j$};
  \node [vertex,label={[xshift=-.2cm]-30:$v''_{1,j}$}] (vpp1j) at (-2,0){$p^V_1$};
  \node [vertex,label = -90:$v'_{1,j}$] (vp1j) at (-5,0){$p^V_2$};
  \node [vertex,label=90:$v_{i_1}$,line width=2pt] (v1j) at (-8,0){$p^V_2$};

  \node [simple] (d1j) at (-3.5,-1){};
  \node [vertex,label={[yshift=+.2cm,xshift=-0.1cm]0:$c_{1,j}$}] (c1j) at (-3.5,1){$p^E_3$};
  \node [vertex,label={[xshift=+.1cm,yshift=+.2cm]-120:$b_{1,j}$}] (b1j) at (-6.5,-1){$p^E_3$};
  \node [simple] (a1j) at (-6.5,1){};

  \node [vertex] (p1E2) at (-2,-2){$p^E_2$};
  \node [vertex] (p1V2) at (-3.5,-3){$p^V_2$};
  \node [vertex] (p1V1) at (-6.5,-3){$p^V_1$};

  \node [vertex] (p1V12) at (-3.5,3){$p^V_1$};
  \node [vertex] (p1E1) at (-5,2){$p^E_1$};
  \node [vertex] (p1V3) at (-6.5,3){$p^V_3$};

  \node [vertex] (p1E3) at (-9.5,0){$p^E_3$};

  \draw (ej)--(vpp1j)--(p1E2) (vpp1j)--(d1j)--(p1V2) (vpp1j)--(c1j)--(p1V12) (c1j)--(vp1j)--(d1j) (vp1j)--(p1E1) (vp1j)--(b1j)--(v1j)--(p1E3) (vp1j)--(a1j)--(v1j) (b1j)--(p1V1) (a1j)--(p1V3);


  \node [vertex,label={[xshift=+0.2cm]-120:$v''_{2,j}$}] (vpp2j) at (2,0){$p^V_3$};
  \node [vertex,label=-90:$v'_{2,j}$] (vp2j) at (5,0){$p^V_3$};
  \node [vertex,label=-90:$v_{i_2}$,line width=2pt] (v2j) at (8,0){$p^V_2$};

  \node [vertex,label={[xshift=+.1cm,yshift=+.2cm]-120:$d_{2,j}$}] (d2j) at (3.5,-1){$p^E_2$};
  \node [simple] (c2j) at (3.5,1){};
  \node [simple] (b2j) at (6.5,-1){};
  \node [vertex,label={[xshift=-.1cm,yshift=-.1cm]30:$a_{2,j}$}] (a2j) at (6.5,1){$p^E_1$};

  \node [vertex] (p2E1) at (2,2.5){$p^E_1$};
  \node [vertex] (p2V1) at (3.5,-3){$p^V_1$};
  \node [vertex] (p2V2) at (6.5,-3){$p^V_2$};

  \node [vertex] (p2V22) at (3.5,3){$p^V_2$};
  \node [vertex] (p2E2) at (5,2){$p^E_2$};
  \node [vertex] (p2V3) at (6.5,3){$p^V_3$};

  \node [vertex] (p2E3) at (9.5,0){$p^E_3$};

  \draw (ej)--(vpp2j)--(p2E1) (vpp2j)--(d2j)--(p2V1) (vpp2j)--(c2j)--(p2V22) (c2j)--(vp2j)--(d2j) (vp2j)--(p2E2) (vp2j)--(b2j)--(v2j)--(p2E3) (vp2j)--(a2j)--(v2j) (b2j)--(p2V2) (a2j)--(p2V3);


  \node [vertex,label={[yshift=-.1cm]120:$v_{i_3}$},line width=2pt] (v3j) at (0,2){$p^V_2$};
  \node [vertex] (p3E3) at (0,4){$p^E_3$};

  \draw (ej)--(v3j)--(p3E3);

%  \node [simple] (p2) at (-1,-1){};
%  \node [label=270:$P$,draw=black!50, rounded corners, dashed, minimum height=3.5cm, minimum width=1.2cm] at (-1,0) {};
%  \node [simple] (q1) at (1,1){};
%  \node [simple] (q2) at (1,-1){};
%  \node [label=270:$Q$,draw=black!50, rounded corners, dashed, minimum height=3.5cm, minimum width=1.2cm] at (1,0) {};
%
%  \draw (p)--(pp)--(p1)--(q1)--(qp)--(q)
%  (pp)--(p2)--(q2)--(qp)
%  (p1)--(q2)   (p2)--(q1);
%
\end{tikzpicture}
\caption{Coloring of a hyperedge gadget when $f(\{v_{i_1},v_{i_2},v_{i_3}\}) = p^V_2$. Vertices $v_{i_1}$, $v_{i_2}$, and $v_{i_3}$ are emphasized. The image of a vertex is put inside of the node, and its label appears next to it, with the exception of $e_j$. Note that the blank vertices can be colored, from left to right, with $p^E_1$, $p^E_3$, $p^E_1$, and $p^E_1$.}
\label{fig:coloring2}
\end{center}
\end{figure}


==> figcoloring3456.tex <==
\begin{tikzpicture}[scale=.9]
\pgfsetlinewidth{1pt}
\tikzset{vertex/.style={circle, minimum size=0.2cm, fill=black, draw, inner sep=1pt}}
%\tikzset{small/.style={circle, minimum size=0.2cm, fill=black!20, draw, inner sep=1pt}}

\foreach \i in {3,4,5,6}{
\node[vertex,scale=.9,label=210-60*\i:{$h_\i$},fill=white] (h\i) at (-\i*60+210:3.5) {$\i$};
}
\node[vertex,scale=.9,label=150:{$h_1$},fill=white] (h1) at (150:3.5) {$5$};
\node[vertex,scale=.9,label=90:{$h_2$},fill=white] (h2) at (90:3.5) {$4$};

\node[vertex,label={[above, xshift=-.4cm]$a^u_{1,3,6}$},fill=white] (a1) at (-165:2.2) {$1$};
\node[vertex,black] (a2) at (-135:2.2) {};
%\node[vertex,label=90:{$b^u_{1,3,6}(2)$}] (b1) at (45:2) {};
\node[vertex,label={[above,xshift=-.3cm]$b^u_{1,3,6}(2)$}] (b1) at (45:2.2) {};
\node[vertex] (b2) at (15:2.1) {};
\node[vertex,label={[above,xshift=.2cm]$c^u_{1,3,6} (6)$}] (c1) at (150:2.2) {};
\node[vertex] (c2) at (-90:2.2) {};

%\node[vertex,label=150:{$c^u_{2,1,4}$}] (e) at (-90:2) {};

\node[vertex,label=210:{$u{\in}X$},black] (v) at (0,0) {};


\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h6)--(h1)
        (v)--(b1) (v)--(b2) (v)--(c1) (v)--(c2)
        (b2)--(h3)--(b1)--(a1)--(h6)--(a2)--(b2)
        (a1)--(c1)--(h1) (a2)--(c2)--(h5);

\node at (0,-4.7) {$(h_3,h_6)$-gadget};

  %\node [vertex,label={[label distance=0.01cm]45:$\ell^i_{i_2}$}] (L2) at (0,-5.5) {};
\end{tikzpicture}


==> figedgegadget.tex <==
\begin{figure}[thb]
\begin{center}
  \begin{tikzpicture}[scale=.7]
  \pgfsetlinewidth{1pt}
  \tikzset{vertex/.style={circle, minimum size=0.7cm, draw, inner sep=1pt}}
  \tikzset{simple/.style={circle, minimum size=0.3cm, draw, inner sep=1pt}}

  \node [vertex] (ej) at (0,0){$e_j$};
  \node [vertex,dashed] (vpp1j) at (-2,0){$v''_{1,j}$};
  \node [vertex,dashed] (vp1j) at (-5,0){$v'_{1,j}$};
  \node [vertex,dashed] (v1j) at (-8,0){$v_{i_1}$};

  \node [simple] (d1j) at (-3.5,-1){$d_{1,j}$};
  \node [simple] (c1j) at (-3.5,1){$c_{1,j}$};
  \node [simple] (b1j) at (-6.5,-1){$b_{1,j}$};
  \node [simple] (a1j) at (-6.5,1){$a_{1,j}$};

  \node [simple] (p1E2) at (-2,-2){$p^E_2$};
  \node [simple,dashed] (p1V2) at (-3.5,-3){$p^V_2$};
  \node [simple,dashed] (p1V1) at (-6.5,-3){$p^V_1$};

  \node [simple,dashed] (p1V12) at (-3.5,3){$p^V_1$};
  \node [simple] (p1E1) at (-5,2){$p^E_1$};
  \node [simple,dashed] (p1V3) at (-6.5,3){$p^V_3$};

  \node [simple] (p1E3) at (-9.5,0){$p^E_3$};

  \draw (ej)--(vpp1j)--(p1E2) (vpp1j)--(d1j)--(p1V2) (vpp1j)--(c1j)--(p1V12) (c1j)--(vp1j)--(d1j) (vp1j)--(p1E1) (vp1j)--(b1j)--(v1j)--(p1E3) (vp1j)--(a1j)--(v1j) (b1j)--(p1V1) (a1j)--(p1V3);


  \node [vertex,dashed] (vpp2j) at (2,0){$v''_{2,j}$};
  \node [vertex,dashed] (vp2j) at (5,0){$v'_{2,j}$};
  \node [vertex,dashed] (v2j) at (8,0){$v_{i_2}$};

  \node [simple] (d2j) at (3.5,-1){$d_{2,j}$};
  \node [simple] (c2j) at (3.5,1){$c_{2,j}$};
  \node [simple] (b2j) at (6.5,-1){$b_{2,j}$};
  \node [simple] (a2j) at (6.5,1){$a_{2,j}$};

  \node [simple] (p2E1) at (2,-2){$p^E_1$};
  \node [simple,dashed] (p2V1) at (3.5,-3){$p^V_1$};
  \node [simple,dashed] (p2V2) at (6.5,-3){$p^V_2$};

  \node [simple,dashed] (p2V22) at (3.5,3){$p^V_2$};
  \node [simple] (p2E2) at (5,2){$p^E_2$};
  \node [simple,dashed] (p2V3) at (6.5,3){$p^V_3$};

  \node [simple] (p2E3) at (9.5,0){$p^E_3$};

  \draw (ej)--(vpp2j)--(p2E1) (vpp2j)--(d2j)--(p2V1) (vpp2j)--(c2j)--(p2V22) (c2j)--(vp2j)--(d2j) (vp2j)--(p2E2) (vp2j)--(b2j)--(v2j)--(p2E3) (vp2j)--(a2j)--(v2j) (b2j)--(p2V2) (a2j)--(p2V3);


  \node [vertex,dashed] (v3j) at (0,2){$v_{i_3}$};
  \node [simple] (p3E3) at (0,4){$p^E_3$};

  \draw (ej)--(v3j)--(p3E3);

%  \node [simple] (p2) at (-1,-1){};
%  \node [label=270:$P$,draw=black!50, rounded corners, dashed, minimum height=3.5cm, minimum width=1.2cm] at (-1,0) {};
%  \node [simple] (q1) at (1,1){};
%  \node [simple] (q2) at (1,-1){};
%  \node [label=270:$Q$,draw=black!50, rounded corners, dashed, minimum height=3.5cm, minimum width=1.2cm] at (1,0) {};
%
%  \draw (p)--(pp)--(p1)--(q1)--(qp)--(q)
%  (pp)--(p2)--(q2)--(qp)
%  (p1)--(q2)   (p2)--(q1);
%
\end{tikzpicture}
\caption{Gadget for hyperedge $e_j = \{v_{i_1},v_{i_2},v_{i_3}\}$.}
\label{fig:edgegadget}
\end{center}
\end{figure}


==> figextendingDiagGadget.tex <==
%\scriptsize
\noindent\begin{minipage}{\textwidth}
\begin{minipage}{0.49\textwidth}
%\begin{figure}[H]
\begin{center}
\scalebox{.8}{
  \begin{tikzpicture}[scale=.7]
  \pgfsetlinewidth{1pt}
  \tikzset{vertex/.style={circle, minimum size=0.2cm, fill=black, draw, inner sep=1pt}}
  %\tikzset{small/.style={circle, minimum size=0.2cm, fill=black!20, draw, inner sep=1pt}}

\node[vertex,label=135:{$h_1$}] (h1) at (150:4) {};
\foreach \i in {2,6}{
\node[vertex,label=210-60*\i:{$h_\i$}] (h\i) at (-\i*60+210:4) {};
}
\foreach \i in {3,4,5}{
\node[vertex,label=210-60*\i:{$h_\i$}] (h\i) at (-\i*60+210:4) {};
}


\node[vertex,label=below:{$(h_2)$}] (a1) at (165:2.4) {};
\node[vertex,label=above:{$(h_2)$}] (a2) at (135:2.4) {};
\node[vertex,label={[above,xshift=-.2cm]$(h_2/h_4)$}] (c) at (30:2.4) {};
\node[vertex,label={[above, xshift = .4cm]$(h_3)$}] (d1) at (-15:2.3) {};
\node[vertex,label=270:{$(h_3)$}] (d2) at (-45:2.4) {};
\node[vertex,label=left:{$(h_4)$}] (e) at (-90:2.4) {};

\node[vertex,label=right:{$u$},fill=white] (v) at (0,0) {\small $h_3$};


\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h6)--(h1)
        (v)--(a1) (v)--(a2) (v)--(c) (v)--(e)
        (h1)--(a1) (h1)--(a2)--(d1)--(c) (a1)--(d2)--(e)
        (h3)--(c) (h4)--(d1) (h4)--(d2) (h5)--(e);


  %\node [vertex,label={[label distance=0.01cm]45:$\ell^i_{i_2}$}] (L2) at (0,-5.5) {};
\end{tikzpicture}
}
\end{center}
\label{fig:variable}
%\end{figure}
\end{minipage}\hfill\begin{minipage}{0.49\textwidth}
%\begin{figure}[H]
\begin{center}
\scalebox{.8}{
  \begin{tikzpicture}[scale=.7]
  \pgfsetlinewidth{1pt}
  \tikzset{vertex/.style={circle, minimum size=0.2cm, fill=black, draw, inner sep=1pt}}
  %\tikzset{small/.style={circle, minimum size=0.2cm, fill=black!20, draw, inner sep=1pt}}

\node[vertex,label=135:{$h_1$}] (h1) at (150:4) {};
\foreach \i in {2,6}{
\node[vertex,label=210-60*\i:{$h_\i$}] (h\i) at (-\i*60+210:4) {};
}
\foreach \i in {3,4,5}{
\node[vertex,label=210-60*\i:{$h_\i$}] (h\i) at (-\i*60+210:4) {};
}


\node[vertex,label=below:{$(h_6)$}] (a1) at (165:2.4) {};
\node[vertex,label=above:{$(h_6)$}] (a2) at (135:2.4) {};
\node[vertex,label=above:{$(h_4)$}] (c) at (30:2.4) {};
\node[vertex,label={[above, xshift=.4cm]$(h_5)$}] (d1) at (-15:2.3) {};
\node[vertex,label=270:{$(h_5)$}] (d2) at (-45:2.4) {};
\node[vertex,label=left:{$(h_4/h_6)$}] (e) at (-90:2.4) {};

\node[vertex,label=right:{$u$},fill=white] (v) at (0,0) {\small $h_5$};


\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h6)--(h1)
        (v)--(a1) (v)--(a2) (v)--(c) (v)--(e)
        (h1)--(a1) (h1)--(a2)--(d1)--(c) (a1)--(d2)--(e)
        (h3)--(c) (h4)--(d1) (h4)--(d2) (h5)--(e);


  %\node [vertex,label={[label distance=0.01cm]45:$\ell^i_{i_2}$}] (L2) at (0,-5.5) {};
\end{tikzpicture}
}
\end{center}
\label{fig:clause2}
%\end{figure}
\end{minipage}
\end{minipage}



==> figh1h4gadget.tex <==
%\scriptsize
  \begin{tikzpicture}[scale=.8]
  \pgfsetlinewidth{1pt}
  \tikzset{vertex/.style={circle, minimum size=0.2cm, fill=black, draw, inner sep=1pt}}
  \tikzset{wvertex/.style={circle, minimum size=0.2cm, fill=white, draw, inner sep=1pt}}
  %\tikzset{small/.style={circle, minimum size=0.2cm, fill=black!20, draw, inner sep=1pt}}

\foreach \i in {1,3,5}{
\node[vertex,label=210-60*\i:{$h'_\i$}] (h\i) at (-\i*60+210:3.5) {};
}
\foreach \i in {2,4,6}{
\node[wvertex,label=210-60*\i:{$h'_\i$}] (h\i) at (-\i*60+210:3.5) {};
}
\node[wvertex,label=below:{$a$}] (a1) at (165:2.2) {};
\node[wvertex,label=above:{$b$}] (a2) at (135:2.2) {};
\node[wvertex,label=above:{$c$}] (c) at (30:2.2) {};
\node[vertex,label={[above,xshift=.4cm] $d$}] (d1) at (-15:2.1) {};
\node[vertex,label=270:{$e$}] (d2) at (-45:2.2) {};
\node[wvertex,label=left:{$g$}] (e) at (-90:2.2) {};
%\node[vertex,label=270:{$f^u_1$}] (f1) at (225:2) {};
%\node[vertex,label=270:{$f^u_2$}] (f2) at (195:2) {};

\node[vertex,label=right:{\large$u$}] (v) at (0,0) {};


%\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h6)--(h1)
%        (v)--(a1) (v)--(a2) (v)--(c) (v)--(e)
%        (h1)--(a1) (h1)--(a2)--(d1)--(c)--(f2)--(a1)--(d2)--(e)--(f1)--(c)
%        (h3)--(c) (h4)--(d1) (h4)--(d2) (h5)--(e) (h6)--(f1) (h6)--(f2);

 \draw (h1)--(h2)--(h3)--(h4)--(h5)--(h6)--(h1)
        (v)--(a1) (v)--(a2) (v)--(e) (v)--(c)
        (h1)--(a1) (h1)--(a2)--(d1) (a1)--(d2)--(e)
        (h4)--(d1)--(c)--(h3) (h4)--(d2) (h5)--(e);

\end{tikzpicture}


%\scriptsize
%\begin{center}
  %\begin{tikzpicture}[scale=1.5]
  %\pgfsetlinewidth{1pt}
  %\tikzset{vertex/.style={circle, minimum size=0.2cm, fill=black, draw, inner sep=1pt}}
  %%\tikzset{small/.style={circle, minimum size=0.2cm, fill=black!20, draw, inner sep=1pt}}

%\foreach \i in {1,2,...,6}{
%\node[vertex,label=270:{$h_\i$}] (h\i) at (-\i*60+210:3) {};
%}
%\node[vertex,label=30:{$a^u_1$}] (a1) at (165:2) {};
%\node[vertex,label=270:{$a^u_2$}] (a2) at (135:2) {};
%\node[vertex,label=90:{$c^u$}] (c) at (30:2) {};
%\node[vertex,label=270:{$d^u_1$}] (d1) at (-15:2) {};
%\node[vertex,label=270:{$d^u_2$}] (d2) at (-45:2) {};
%\node[vertex,label=-30:{$e^u$}] (e) at (-90:2) {};
%\node[vertex,label=270:{$f^u_1$}] (f1) at (225:2) {};
%\node[vertex,label=270:{$f^u_2$}] (f2) at (195:2) {};

%\node[vertex,label=240:{$v$}] (v) at (0,0) {};


%\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h6)--(h1)
 %       (v)--(a1) (v)--(a2) (v)--(c) (v)--(e)
  %      (h1)--(a1) (h1)--(a2)--(d1)--(c)--(f2)--(a1)--(d2)--(e)--(f1)--(c)
   %     (h3)--(c) (h4)--(d1) (h4)--(d2) (h5)--(e) (h6)--(f1) (h6)--(f2);

  %%\node [vertex,label={[label distance=0.01cm]45:$\ell^i_{i_2}$}] (L2) at (0,-5.5) {};
%\end{tikzpicture}
%\end{center}




==> figlemma1.tex <==
%\scriptsize

  \begin{tikzpicture}[scale=.8]
  \pgfsetlinewidth{1pt}
  \tikzset{vertex/.style={circle, minimum size=0.2cm, fill=black, draw, inner sep=1pt}}
  %\tikzset{small/.style={circle, minimum size=0.2cm, fill=black!20, draw, inner sep=1pt}}

\node[vertex,fill=black!50,label=180:{$h'_1 (1)$}] (h1) at (150:3.5) {};
\foreach \i in {2,6}{
\node[vertex,label=210-60*\i:{$h'_\i$}] (h\i) at (-\i*60+210:3.5) {};
}
\foreach \i in {3,4,5}{
\node[vertex,label=210-60*\i:{$h'_\i$},fill=white] (h\i) at (-\i*60+210:3.5) {$\i$};
}


\node[vertex,label=below:{$a (6)$}] (a1) at (168:2.2) {};
\node[vertex,label=above:{$b (2)$}] (a2) at (135:2.2) {};
\node[vertex,label=above:{$c(2)$}] (c) at (30:2.2) {};
% \node[vertex,label={[xshift=-.5cm]$b^u_{1,3,6}(2)$}] (b1) at (45:2) {};
\node[vertex,label={[above,xshift=.4cm] $d (3)$}] (d1) at (-15:2.1) {};
\node[vertex,label=270:{$e (5)$}] (d2) at (-45:2.2) {};
\node[vertex,label=left:{$g (6)$}] (e) at (-90:2.2) {};

\node[vertex,label=right:{\large $u$},fill=white] (v) at (0,0) {$1$};


\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h6)--(h1)
        (v)--(a1) (v)--(a2) (v)--(c) (v)--(e)
        (h1)--(a1) (h1)--(a2)--(d1)--(c) (a1)--(d2)--(e)
        (h3)--(c) (h4)--(d1) (h4)--(d2) (h5)--(e);


  %\node [vertex,label={[label distance=0.01cm]45:$\ell^i_{i_2}$}] (L2) at (0,-5.5) {};
\end{tikzpicture}



